A Discontinuous Neural Network for Non-Negative Sparse Approximation

This paper investigates a discontinuous neural network which is used as a model of the mammalian olfactory system and can more generally be applied to solve non-negative sparse approximation problems. By inherently limiting the systems integrators to having non-negative outputs, the system function becomes discontinuous since the integrators switch between being inactive and being active. It is shown that the presented network converges to equilibrium points which are solutions to general non-negative least squares optimization problems. We specify a Caratheodory solution and prove that the network is stable, provided that the system matrix has full column-rank. Under a mild condition on the equilibrium point, we show that the network converges to its equilibrium within a finite number of switches. Two applications of the neural network are shown. Firstly, we apply the network as a model of the olfactory system and show that in principle it may be capable of performing complex sparse signal recovery tasks. Secondly, we generalize the application to include non-negative sparse approximation problems and compare the recovery performance to a classical non-negative basis pursuit denoising algorithm. We conclude that the recovery performance differs only marginally from the classical algorithm, while the neural network has the advantage that no performance critical regularization parameter has to be chosen prior to recovery.

==> figures/disc_sys.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disc_sys.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.14375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37587798)%
    \put(0,0){\includegraphics[width=\unitlength]{disc_sys.pdf}}%
    \put(0.1454082,0.32631147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3936661\unitlength}\raggedright $\transp{\mat{\discmat}}$\end{minipage}}}%
    \put(0.53730103,0.09936053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80683818\unitlength}\raggedright $\transp{\mat{\discmat}}\mat{\discmat}$\end{minipage}}}%
    \put(0.00473796,0.32019505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\discin}(t)$}}}%
    \put(0.91383013,0.32019505){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{\discout}(t)$}}}%
    \put(0.50201571,0.32019505){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{\discintin}(t)$}}}%
    \put(0.69598105,0.32019505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\discstate}(t)$}}}%
    \put(0.57099317,0.33866202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1454082\unitlength}\raggedright $\discint$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/lim_int_plot_core.tex <==
\setlength\figureheight{2.5cm}
\setlength\figurewidth{5cm}

\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=800,
separate axis lines,
axis x line=none,
axis y line=left,
every outer y axis line/.append style={blue},
every y tick label/.append style={font=\color{blue}},
ymin=-175,
ymax=175,
ytick={-150, -100, -50, 0, 50, 100, 150},
ylabel=output signal,
ylabel style={blue},
line width = 1pt
]
\addplot [
color=blue,
dashed,
forget plot
]
table[row sep=crcr]{
1 0\\
2 1\\
3 2\\
4 3\\
5 4\\
6 5\\
7 6\\
8 7\\
9 8\\
10 9\\
11 10\\
12 11\\
13 12\\
14 13\\
15 14\\
16 15\\
17 16\\
18 17\\
19 18\\
20 19\\
21 20\\
22 21\\
23 22\\
24 23\\
25 24\\
26 25\\
27 26\\
28 27\\
29 28\\
30 29\\
31 30\\
32 31\\
33 32\\
34 33\\
35 34\\
36 35\\
37 36\\
38 37\\
39 38\\
40 39\\
41 40\\
42 41\\
43 42\\
44 43\\
45 44\\
46 45\\
47 46\\
48 47\\
49 48\\
50 49\\
51 50\\
52 51\\
53 52\\
54 53\\
55 54\\
56 55\\
57 56\\
58 57\\
59 58\\
60 59\\
61 60\\
62 61\\
63 62\\
64 63\\
65 64\\
66 65\\
67 66\\
68 67\\
69 68\\
70 69\\
71 70\\
72 71\\
73 72\\
74 73\\
75 74\\
76 75\\
77 76\\
78 77\\
79 78\\
80 79\\
81 80\\
82 81\\
83 82\\
84 83\\
85 84\\
86 85\\
87 86\\
88 87\\
89 88\\
90 89\\
91 90\\
92 91\\
93 92\\
94 93\\
95 94\\
96 95\\
97 96\\
98 97\\
99 98\\
100 99\\
101 99.995\\
102 100.98\\
103 101.955\\
104 102.92\\
105 103.875\\
106 104.82\\
107 105.755\\
108 106.68\\
109 107.595\\
110 108.5\\
111 109.395\\
112 110.28\\
113 111.155\\
114 112.02\\
115 112.875\\
116 113.72\\
117 114.555\\
118 115.38\\
119 116.195\\
120 117\\
121 117.795\\
122 118.58\\
123 119.355\\
124 120.12\\
125 120.875\\
126 121.62\\
127 122.355\\
128 123.08\\
129 123.795\\
130 124.5\\
131 125.195\\
132 125.88\\
133 126.555\\
134 127.22\\
135 127.875\\
136 128.52\\
137 129.155\\
138 129.78\\
139 130.395\\
140 131\\
141 131.595\\
142 132.18\\
143 132.755\\
144 133.32\\
145 133.875\\
146 134.42\\
147 134.955\\
148 135.48\\
149 135.995\\
150 136.5\\
151 136.995\\
152 137.48\\
153 137.955\\
154 138.42\\
155 138.875\\
156 139.32\\
157 139.755\\
158 140.18\\
159 140.595\\
160 141\\
161 141.395\\
162 141.78\\
163 142.155\\
164 142.52\\
165 142.875\\
166 143.22\\
167 143.555\\
168 143.88\\
169 144.195\\
170 144.5\\
171 144.795\\
172 145.08\\
173 145.355\\
174 145.62\\
175 145.875\\
176 146.12\\
177 146.355\\
178 146.58\\
179 146.795\\
180 147\\
181 147.195\\
182 147.38\\
183 147.555\\
184 147.72\\
185 147.875\\
186 148.02\\
187 148.155\\
188 148.28\\
189 148.395\\
190 148.5\\
191 148.595\\
192 148.68\\
193 148.755\\
194 148.82\\
195 148.875\\
196 148.92\\
197 148.955\\
198 148.98\\
199 148.995\\
200 149\\
201 148.995\\
202 148.98\\
203 148.955\\
204 148.92\\
205 148.875\\
206 148.82\\
207 148.755\\
208 148.68\\
209 148.595\\
210 148.5\\
211 148.395\\
212 148.28\\
213 148.155\\
214 148.02\\
215 147.875\\
216 147.72\\
217 147.555\\
218 147.38\\
219 147.195\\
220 147\\
221 146.795\\
222 146.58\\
223 146.355\\
224 146.12\\
225 145.875\\
226 145.62\\
227 145.355\\
228 145.08\\
229 144.795\\
230 144.5\\
231 144.195\\
232 143.88\\
233 143.555\\
234 143.22\\
235 142.875\\
236 142.52\\
237 142.155\\
238 141.78\\
239 141.395\\
240 141\\
241 140.595\\
242 140.18\\
243 139.755\\
244 139.32\\
245 138.875\\
246 138.42\\
247 137.955\\
248 137.48\\
249 136.995\\
250 136.5\\
251 135.995\\
252 135.48\\
253 134.955\\
254 134.42\\
255 133.875\\
256 133.32\\
257 132.755\\
258 132.18\\
259 131.595\\
260 131\\
261 130.395\\
262 129.78\\
263 129.155\\
264 128.52\\
265 127.875\\
266 127.22\\
267 126.555\\
268 125.88\\
269 125.195\\
270 124.5\\
271 123.795\\
272 123.08\\
273 122.355\\
274 121.62\\
275 120.875\\
276 120.12\\
277 119.355\\
278 118.58\\
279 117.795\\
280 117\\
281 116.195\\
282 115.38\\
283 114.555\\
284 113.72\\
285 112.875\\
286 112.02\\
287 111.155\\
288 110.28\\
289 109.395\\
290 108.5\\
291 107.595\\
292 106.68\\
293 105.755\\
294 104.82\\
295 103.875\\
296 102.92\\
297 101.955\\
298 100.98\\
299 99.995\\
300 99\\
301 98\\
302 97\\
303 96\\
304 95\\
305 94\\
306 93\\
307 92\\
308 91\\
309 90\\
310 89\\
311 88\\
312 87\\
313 86\\
314 85\\
315 84\\
316 83\\
317 82\\
318 81\\
319 80\\
320 79\\
321 78\\
322 77\\
323 76\\
324 75\\
325 74\\
326 73\\
327 72\\
328 71\\
329 70\\
330 69\\
331 68\\
332 67\\
333 66\\
334 65\\
335 64\\
336 63\\
337 62\\
338 61\\
339 60\\
340 59\\
341 58\\
342 57\\
343 56\\
344 55\\
345 54\\
346 53\\
347 52\\
348 51\\
349 50\\
350 49\\
351 48\\
352 47\\
353 46\\
354 45\\
355 44\\
356 43\\
357 42\\
358 41\\
359 40\\
360 39\\
361 38\\
362 37\\
363 36\\
364 35\\
365 34\\
366 33\\
367 32\\
368 31\\
369 30\\
370 29\\
371 28\\
372 27\\
373 26\\
374 25\\
375 24\\
376 23\\
377 22\\
378 21\\
379 20\\
380 19\\
381 18\\
382 17\\
383 16\\
384 15\\
385 14\\
386 13\\
387 12\\
388 11\\
389 10\\
390 9.00000000000001\\
391 8.00000000000001\\
392 7.00000000000001\\
393 6.00000000000001\\
394 5.00000000000001\\
395 4.00000000000001\\
396 3.00000000000001\\
397 2.00000000000001\\
398 1.00000000000001\\
399 1.4210854715202e-14\\
400 -0.999999999999986\\
401 -1.99999999999999\\
402 -2.99999999999999\\
403 -3.99999999999999\\
404 -4.99999999999999\\
405 -5.99999999999999\\
406 -6.99999999999999\\
407 -7.99999999999999\\
408 -8.99999999999999\\
409 -9.99999999999999\\
410 -11\\
411 -12\\
412 -13\\
413 -14\\
414 -15\\
415 -16\\
416 -17\\
417 -18\\
418 -19\\
419 -20\\
420 -21\\
421 -22\\
422 -23\\
423 -24\\
424 -25\\
425 -26\\
426 -27\\
427 -28\\
428 -29\\
429 -30\\
430 -31\\
431 -32\\
432 -33\\
433 -34\\
434 -35\\
435 -36\\
436 -37\\
437 -38\\
438 -39\\
439 -40\\
440 -41\\
441 -42\\
442 -43\\
443 -44\\
444 -45\\
445 -46\\
446 -47\\
447 -48\\
448 -49\\
449 -50\\
450 -51\\
451 -52\\
452 -53\\
453 -54\\
454 -55\\
455 -56\\
456 -57\\
457 -58\\
458 -59\\
459 -60\\
460 -61\\
461 -62\\
462 -63\\
463 -64\\
464 -65\\
465 -66\\
466 -67\\
467 -68\\
468 -69\\
469 -70\\
470 -71\\
471 -72\\
472 -73\\
473 -74\\
474 -75\\
475 -76\\
476 -77\\
477 -78\\
478 -79\\
479 -80\\
480 -81\\
481 -82\\
482 -83\\
483 -84\\
484 -85\\
485 -86\\
486 -87\\
487 -88\\
488 -89\\
489 -90\\
490 -91\\
491 -92\\
492 -93\\
493 -94\\
494 -95\\
495 -96\\
496 -97\\
497 -98\\
498 -99\\
499 -100\\
500 -101\\
501 -102\\
502 -102.995\\
503 -103.98\\
504 -104.955\\
505 -105.92\\
506 -106.875\\
507 -107.82\\
508 -108.755\\
509 -109.68\\
510 -110.595\\
511 -111.5\\
512 -112.395\\
513 -113.28\\
514 -114.155\\
515 -115.02\\
516 -115.875\\
517 -116.72\\
518 -117.555\\
519 -118.38\\
520 -119.195\\
521 -120\\
522 -120.795\\
523 -121.58\\
524 -122.355\\
525 -123.12\\
526 -123.875\\
527 -124.62\\
528 -125.355\\
529 -126.08\\
530 -126.795\\
531 -127.5\\
532 -128.195\\
533 -128.88\\
534 -129.555\\
535 -130.22\\
536 -130.875\\
537 -131.52\\
538 -132.155\\
539 -132.78\\
540 -133.395\\
541 -134\\
542 -134.595\\
543 -135.18\\
544 -135.755\\
545 -136.32\\
546 -136.875\\
547 -137.42\\
548 -137.955\\
549 -138.48\\
550 -138.995\\
551 -139.5\\
552 -139.995\\
553 -140.48\\
554 -140.955\\
555 -141.42\\
556 -141.875\\
557 -142.32\\
558 -142.755\\
559 -143.18\\
560 -143.595\\
561 -144\\
562 -144.395\\
563 -144.78\\
564 -145.155\\
565 -145.52\\
566 -145.875\\
567 -146.22\\
568 -146.555\\
569 -146.88\\
570 -147.195\\
571 -147.5\\
572 -147.795\\
573 -148.08\\
574 -148.355\\
575 -148.62\\
576 -148.875\\
577 -149.12\\
578 -149.355\\
579 -149.58\\
580 -149.795\\
581 -150\\
582 -150.195\\
583 -150.38\\
584 -150.555\\
585 -150.72\\
586 -150.875\\
587 -151.02\\
588 -151.155\\
589 -151.28\\
590 -151.395\\
591 -151.5\\
592 -151.595\\
593 -151.68\\
594 -151.755\\
595 -151.82\\
596 -151.875\\
597 -151.92\\
598 -151.955\\
599 -151.98\\
600 -151.995\\
601 -152\\
602 -151.995\\
603 -151.98\\
604 -151.955\\
605 -151.92\\
606 -151.875\\
607 -151.82\\
608 -151.755\\
609 -151.68\\
610 -151.595\\
611 -151.5\\
612 -151.395\\
613 -151.28\\
614 -151.155\\
615 -151.02\\
616 -150.875\\
617 -150.72\\
618 -150.555\\
619 -150.38\\
620 -150.195\\
621 -150\\
622 -149.795\\
623 -149.58\\
624 -149.355\\
625 -149.12\\
626 -148.875\\
627 -148.62\\
628 -148.355\\
629 -148.08\\
630 -147.795\\
631 -147.5\\
632 -147.195\\
633 -146.88\\
634 -146.555\\
635 -146.22\\
636 -145.875\\
637 -145.52\\
638 -145.155\\
639 -144.78\\
640 -144.395\\
641 -144\\
642 -143.595\\
643 -143.18\\
644 -142.755\\
645 -142.32\\
646 -141.875\\
647 -141.42\\
648 -140.955\\
649 -140.48\\
650 -139.995\\
651 -139.5\\
652 -138.995\\
653 -138.48\\
654 -137.955\\
655 -137.42\\
656 -136.875\\
657 -136.32\\
658 -135.755\\
659 -135.18\\
660 -134.595\\
661 -134\\
662 -133.395\\
663 -132.78\\
664 -132.155\\
665 -131.52\\
666 -130.875\\
667 -130.22\\
668 -129.555\\
669 -128.88\\
670 -128.195\\
671 -127.5\\
672 -126.795\\
673 -126.08\\
674 -125.355\\
675 -124.62\\
676 -123.875\\
677 -123.12\\
678 -122.355\\
679 -121.58\\
680 -120.795\\
681 -120\\
682 -119.195\\
683 -118.38\\
684 -117.555\\
685 -116.72\\
686 -115.875\\
687 -115.02\\
688 -114.155\\
689 -113.28\\
690 -112.395\\
691 -111.5\\
692 -110.595\\
693 -109.68\\
694 -108.755\\
695 -107.82\\
696 -106.875\\
697 -105.92\\
698 -104.955\\
699 -103.98\\
700 -102.995\\
701 -102\\
702 -101\\
703 -100\\
704 -99\\
705 -98\\
706 -97\\
707 -96\\
708 -95\\
709 -94\\
710 -93\\
711 -92\\
712 -91\\
713 -90\\
714 -89\\
715 -88\\
716 -87\\
717 -86\\
718 -85\\
719 -84\\
720 -83\\
721 -82\\
722 -81\\
723 -80\\
724 -79\\
725 -78\\
726 -77\\
727 -76\\
728 -75\\
729 -74\\
730 -73\\
731 -72\\
732 -71\\
733 -70\\
734 -69\\
735 -68\\
736 -67\\
737 -66\\
738 -65\\
739 -64\\
740 -63\\
741 -62\\
742 -61\\
743 -60\\
744 -59\\
745 -58\\
746 -57\\
747 -56\\
748 -55\\
749 -54\\
750 -53\\
751 -52\\
752 -51\\
753 -50\\
754 -49\\
755 -48\\
756 -47\\
757 -46\\
758 -45\\
759 -44\\
760 -43\\
761 -42\\
762 -41\\
763 -40\\
764 -39\\
765 -38\\
766 -37\\
767 -36\\
768 -35\\
769 -34\\
770 -33\\
771 -32\\
772 -31\\
773 -30\\
774 -29\\
775 -28\\
776 -27\\
777 -26\\
778 -25\\
779 -24\\
780 -23\\
781 -22\\
782 -21\\
783 -20\\
784 -19\\
785 -18\\
786 -17\\
787 -16\\
788 -15\\
789 -14\\
790 -13\\
791 -12\\
792 -11\\
793 -10\\
794 -9\\
795 -8\\
796 -7\\
797 -6\\
798 -5\\
799 -4\\
800 -3\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0\\
2 1\\
3 2\\
4 3\\
5 4\\
6 5\\
7 6\\
8 7\\
9 8\\
10 9\\
11 10\\
12 11\\
13 12\\
14 13\\
15 14\\
16 15\\
17 16\\
18 17\\
19 18\\
20 19\\
21 20\\
22 21\\
23 22\\
24 23\\
25 24\\
26 25\\
27 26\\
28 27\\
29 28\\
30 29\\
31 30\\
32 31\\
33 32\\
34 33\\
35 34\\
36 35\\
37 36\\
38 37\\
39 38\\
40 39\\
41 40\\
42 41\\
43 42\\
44 43\\
45 44\\
46 45\\
47 46\\
48 47\\
49 48\\
50 49\\
51 50\\
52 51\\
53 52\\
54 53\\
55 54\\
56 55\\
57 56\\
58 57\\
59 58\\
60 59\\
61 60\\
62 61\\
63 62\\
64 63\\
65 64\\
66 65\\
67 66\\
68 67\\
69 68\\
70 69\\
71 70\\
72 71\\
73 72\\
74 73\\
75 74\\
76 75\\
77 76\\
78 77\\
79 78\\
80 79\\
81 80\\
82 81\\
83 82\\
84 83\\
85 84\\
86 85\\
87 86\\
88 87\\
89 88\\
90 89\\
91 90\\
92 91\\
93 92\\
94 93\\
95 94\\
96 95\\
97 96\\
98 97\\
99 98\\
100 99\\
101 99.995\\
102 100.98\\
103 101.955\\
104 102.92\\
105 103.875\\
106 104.82\\
107 105.755\\
108 106.68\\
109 107.595\\
110 108.5\\
111 109.395\\
112 110.28\\
113 111.155\\
114 112.02\\
115 112.875\\
116 113.72\\
117 114.555\\
118 115.38\\
119 116.195\\
120 117\\
121 117.795\\
122 118.58\\
123 119.355\\
124 120.12\\
125 120.875\\
126 121.62\\
127 122.355\\
128 123.08\\
129 123.795\\
130 124.5\\
131 125.195\\
132 125.88\\
133 126.555\\
134 127.22\\
135 127.875\\
136 128.52\\
137 129.155\\
138 129.78\\
139 130.395\\
140 131\\
141 131.595\\
142 132.18\\
143 132.755\\
144 133.32\\
145 133.875\\
146 134.42\\
147 134.955\\
148 135.48\\
149 135.995\\
150 136.5\\
151 136.995\\
152 137.48\\
153 137.955\\
154 138.42\\
155 138.875\\
156 139.32\\
157 139.755\\
158 140.18\\
159 140.595\\
160 141\\
161 141.395\\
162 141.78\\
163 142.155\\
164 142.52\\
165 142.875\\
166 143.22\\
167 143.555\\
168 143.88\\
169 144.195\\
170 144.5\\
171 144.795\\
172 145.08\\
173 145.355\\
174 145.62\\
175 145.875\\
176 146.12\\
177 146.355\\
178 146.58\\
179 146.795\\
180 147\\
181 147.195\\
182 147.38\\
183 147.555\\
184 147.72\\
185 147.875\\
186 148.02\\
187 148.155\\
188 148.28\\
189 148.395\\
190 148.5\\
191 148.595\\
192 148.68\\
193 148.755\\
194 148.82\\
195 148.875\\
196 148.92\\
197 148.955\\
198 148.98\\
199 148.995\\
200 149\\
201 148.995\\
202 148.98\\
203 148.955\\
204 148.92\\
205 148.875\\
206 148.82\\
207 148.755\\
208 148.68\\
209 148.595\\
210 148.5\\
211 148.395\\
212 148.28\\
213 148.155\\
214 148.02\\
215 147.875\\
216 147.72\\
217 147.555\\
218 147.38\\
219 147.195\\
220 147\\
221 146.795\\
222 146.58\\
223 146.355\\
224 146.12\\
225 145.875\\
226 145.62\\
227 145.355\\
228 145.08\\
229 144.795\\
230 144.5\\
231 144.195\\
232 143.88\\
233 143.555\\
234 143.22\\
235 142.875\\
236 142.52\\
237 142.155\\
238 141.78\\
239 141.395\\
240 141\\
241 140.595\\
242 140.18\\
243 139.755\\
244 139.32\\
245 138.875\\
246 138.42\\
247 137.955\\
248 137.48\\
249 136.995\\
250 136.5\\
251 135.995\\
252 135.48\\
253 134.955\\
254 134.42\\
255 133.875\\
256 133.32\\
257 132.755\\
258 132.18\\
259 131.595\\
260 131\\
261 130.395\\
262 129.78\\
263 129.155\\
264 128.52\\
265 127.875\\
266 127.22\\
267 126.555\\
268 125.88\\
269 125.195\\
270 124.5\\
271 123.795\\
272 123.08\\
273 122.355\\
274 121.62\\
275 120.875\\
276 120.12\\
277 119.355\\
278 118.58\\
279 117.795\\
280 117\\
281 116.195\\
282 115.38\\
283 114.555\\
284 113.72\\
285 112.875\\
286 112.02\\
287 111.155\\
288 110.28\\
289 109.395\\
290 108.5\\
291 107.595\\
292 106.68\\
293 105.755\\
294 104.82\\
295 103.875\\
296 102.92\\
297 101.955\\
298 100.98\\
299 99.995\\
300 99\\
301 98\\
302 97\\
303 96\\
304 95\\
305 94\\
306 93\\
307 92\\
308 91\\
309 90\\
310 89\\
311 88\\
312 87\\
313 86\\
314 85\\
315 84\\
316 83\\
317 82\\
318 81\\
319 80\\
320 79\\
321 78\\
322 77\\
323 76\\
324 75\\
325 74\\
326 73\\
327 72\\
328 71\\
329 70\\
330 69\\
331 68\\
332 67\\
333 66\\
334 65\\
335 64\\
336 63\\
337 62\\
338 61\\
339 60\\
340 59\\
341 58\\
342 57\\
343 56\\
344 55\\
345 54\\
346 53\\
347 52\\
348 51\\
349 50\\
350 49\\
351 48\\
352 47\\
353 46\\
354 45\\
355 44\\
356 43\\
357 42\\
358 41\\
359 40\\
360 39\\
361 38\\
362 37\\
363 36\\
364 35\\
365 34\\
366 33\\
367 32\\
368 31\\
369 30\\
370 29\\
371 28\\
372 27\\
373 26\\
374 25\\
375 24\\
376 23\\
377 22\\
378 21\\
379 20\\
380 19\\
381 18\\
382 17\\
383 16\\
384 15\\
385 14\\
386 13\\
387 12\\
388 11\\
389 10\\
390 9.00000000000001\\
391 8.00000000000001\\
392 7.00000000000001\\
393 6.00000000000001\\
394 5.00000000000001\\
395 4.00000000000001\\
396 3.00000000000001\\
397 2.00000000000001\\
398 1.00000000000001\\
399 1.4210854715202e-14\\
400 0\\
401 0\\
402 0\\
403 0\\
404 0\\
405 0\\
406 0\\
407 0\\
408 0\\
409 0\\
410 0\\
411 0\\
412 0\\
413 0\\
414 0\\
415 0\\
416 0\\
417 0\\
418 0\\
419 0\\
420 0\\
421 0\\
422 0\\
423 0\\
424 0\\
425 0\\
426 0\\
427 0\\
428 0\\
429 0\\
430 0\\
431 0\\
432 0\\
433 0\\
434 0\\
435 0\\
436 0\\
437 0\\
438 0\\
439 0\\
440 0\\
441 0\\
442 0\\
443 0\\
444 0\\
445 0\\
446 0\\
447 0\\
448 0\\
449 0\\
450 0\\
451 0\\
452 0\\
453 0\\
454 0\\
455 0\\
456 0\\
457 0\\
458 0\\
459 0\\
460 0\\
461 0\\
462 0\\
463 0\\
464 0\\
465 0\\
466 0\\
467 0\\
468 0\\
469 0\\
470 0\\
471 0\\
472 0\\
473 0\\
474 0\\
475 0\\
476 0\\
477 0\\
478 0\\
479 0\\
480 0\\
481 0\\
482 0\\
483 0\\
484 0\\
485 0\\
486 0\\
487 0\\
488 0\\
489 0\\
490 0\\
491 0\\
492 0\\
493 0\\
494 0\\
495 0\\
496 0\\
497 0\\
498 0\\
499 0\\
500 0\\
501 0\\
502 0\\
503 0\\
504 0\\
505 0\\
506 0\\
507 0\\
508 0\\
509 0\\
510 0\\
511 0\\
512 0\\
513 0\\
514 0\\
515 0\\
516 0\\
517 0\\
518 0\\
519 0\\
520 0\\
521 0\\
522 0\\
523 0\\
524 0\\
525 0\\
526 0\\
527 0\\
528 0\\
529 0\\
530 0\\
531 0\\
532 0\\
533 0\\
534 0\\
535 0\\
536 0\\
537 0\\
538 0\\
539 0\\
540 0\\
541 0\\
542 0\\
543 0\\
544 0\\
545 0\\
546 0\\
547 0\\
548 0\\
549 0\\
550 0\\
551 0\\
552 0\\
553 0\\
554 0\\
555 0\\
556 0\\
557 0\\
558 0\\
559 0\\
560 0\\
561 0\\
562 0\\
563 0\\
564 0\\
565 0\\
566 0\\
567 0\\
568 0\\
569 0\\
570 0\\
571 0\\
572 0\\
573 0\\
574 0\\
575 0\\
576 0\\
577 0\\
578 0\\
579 0\\
580 0\\
581 0\\
582 0\\
583 0\\
584 0\\
585 0\\
586 0\\
587 0\\
588 0\\
589 0\\
590 0\\
591 0\\
592 0\\
593 0\\
594 0\\
595 0\\
596 0\\
597 0\\
598 0\\
599 0\\
600 0\\
601 0\\
602 0.005\\
603 0.02\\
604 0.045\\
605 0.08\\
606 0.125\\
607 0.18\\
608 0.245\\
609 0.32\\
610 0.405\\
611 0.5\\
612 0.605\\
613 0.72\\
614 0.845\\
615 0.98\\
616 1.125\\
617 1.28\\
618 1.445\\
619 1.62\\
620 1.805\\
621 2\\
622 2.205\\
623 2.42\\
624 2.645\\
625 2.88\\
626 3.125\\
627 3.38\\
628 3.645\\
629 3.92\\
630 4.205\\
631 4.5\\
632 4.805\\
633 5.12\\
634 5.445\\
635 5.78\\
636 6.125\\
637 6.48\\
638 6.845\\
639 7.22\\
640 7.605\\
641 8\\
642 8.405\\
643 8.82\\
644 9.245\\
645 9.68\\
646 10.125\\
647 10.58\\
648 11.045\\
649 11.52\\
650 12.005\\
651 12.5\\
652 13.005\\
653 13.52\\
654 14.045\\
655 14.58\\
656 15.125\\
657 15.68\\
658 16.245\\
659 16.82\\
660 17.405\\
661 18\\
662 18.605\\
663 19.22\\
664 19.845\\
665 20.48\\
666 21.125\\
667 21.78\\
668 22.445\\
669 23.12\\
670 23.805\\
671 24.5\\
672 25.205\\
673 25.92\\
674 26.645\\
675 27.38\\
676 28.125\\
677 28.88\\
678 29.645\\
679 30.42\\
680 31.205\\
681 32\\
682 32.805\\
683 33.62\\
684 34.445\\
685 35.28\\
686 36.125\\
687 36.98\\
688 37.845\\
689 38.72\\
690 39.605\\
691 40.5\\
692 41.405\\
693 42.32\\
694 43.245\\
695 44.18\\
696 45.125\\
697 46.08\\
698 47.045\\
699 48.02\\
700 49.005\\
701 50\\
702 51\\
703 52\\
704 53\\
705 54\\
706 55\\
707 56\\
708 57\\
709 58\\
710 59\\
711 60\\
712 61\\
713 62\\
714 63\\
715 64\\
716 65\\
717 66\\
718 67\\
719 68\\
720 69\\
721 70\\
722 71\\
723 72\\
724 73\\
725 74\\
726 75\\
727 76\\
728 77\\
729 78\\
730 79\\
731 80\\
732 81\\
733 82\\
734 83\\
735 84\\
736 85\\
737 86\\
738 87\\
739 88\\
740 89\\
741 90\\
742 91\\
743 92\\
744 93\\
745 94\\
746 95\\
747 96\\
748 97\\
749 98\\
750 99\\
751 100\\
752 101\\
753 102\\
754 103\\
755 104\\
756 105\\
757 106\\
758 107\\
759 108\\
760 109\\
761 110\\
762 111\\
763 112\\
764 113\\
765 114\\
766 115\\
767 116\\
768 117\\
769 118\\
770 119\\
771 120\\
772 121\\
773 122\\
774 123\\
775 124\\
776 125\\
777 126\\
778 127\\
779 128\\
780 129\\
781 130\\
782 131\\
783 132\\
784 133\\
785 134\\
786 135\\
787 136\\
788 137\\
789 138\\
790 139\\
791 140\\
792 141\\
793 142\\
794 143\\
795 144\\
796 145\\
797 146\\
798 147\\
799 148\\
800 149\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=800,
axis x line=bottom,
axis y line=right,
every outer y axis line/.append style={green!50!black},
every y tick label/.append style={font=\color{green!50!black}},
ymin=-1.25,
ymax=1.25,
ytick={  -1, -0.5,    0,  0.5,    1},
xlabel=time,
ylabel=input signal,
ylabel style={green!50!black},
line width = 1pt
]
\addplot [
color=green!50!black,
densely dotted,
forget plot
]
table[row sep=crcr]{
1 1\\
2 1\\
3 1\\
4 1\\
5 1\\
6 1\\
7 1\\
8 1\\
9 1\\
10 1\\
11 1\\
12 1\\
13 1\\
14 1\\
15 1\\
16 1\\
17 1\\
18 1\\
19 1\\
20 1\\
21 1\\
22 1\\
23 1\\
24 1\\
25 1\\
26 1\\
27 1\\
28 1\\
29 1\\
30 1\\
31 1\\
32 1\\
33 1\\
34 1\\
35 1\\
36 1\\
37 1\\
38 1\\
39 1\\
40 1\\
41 1\\
42 1\\
43 1\\
44 1\\
45 1\\
46 1\\
47 1\\
48 1\\
49 1\\
50 1\\
51 1\\
52 1\\
53 1\\
54 1\\
55 1\\
56 1\\
57 1\\
58 1\\
59 1\\
60 1\\
61 1\\
62 1\\
63 1\\
64 1\\
65 1\\
66 1\\
67 1\\
68 1\\
69 1\\
70 1\\
71 1\\
72 1\\
73 1\\
74 1\\
75 1\\
76 1\\
77 1\\
78 1\\
79 1\\
80 1\\
81 1\\
82 1\\
83 1\\
84 1\\
85 1\\
86 1\\
87 1\\
88 1\\
89 1\\
90 1\\
91 1\\
92 1\\
93 1\\
94 1\\
95 1\\
96 1\\
97 1\\
98 1\\
99 1\\
100 1\\
101 0.99\\
102 0.98\\
103 0.97\\
104 0.96\\
105 0.95\\
106 0.94\\
107 0.93\\
108 0.92\\
109 0.91\\
110 0.9\\
111 0.89\\
112 0.88\\
113 0.87\\
114 0.86\\
115 0.85\\
116 0.84\\
117 0.83\\
118 0.82\\
119 0.81\\
120 0.8\\
121 0.79\\
122 0.78\\
123 0.77\\
124 0.76\\
125 0.75\\
126 0.74\\
127 0.73\\
128 0.72\\
129 0.71\\
130 0.7\\
131 0.69\\
132 0.68\\
133 0.67\\
134 0.66\\
135 0.65\\
136 0.64\\
137 0.63\\
138 0.62\\
139 0.61\\
140 0.6\\
141 0.59\\
142 0.58\\
143 0.57\\
144 0.56\\
145 0.55\\
146 0.54\\
147 0.53\\
148 0.52\\
149 0.51\\
150 0.5\\
151 0.49\\
152 0.48\\
153 0.47\\
154 0.46\\
155 0.45\\
156 0.44\\
157 0.43\\
158 0.42\\
159 0.41\\
160 0.4\\
161 0.39\\
162 0.38\\
163 0.37\\
164 0.36\\
165 0.35\\
166 0.34\\
167 0.33\\
168 0.32\\
169 0.31\\
170 0.3\\
171 0.29\\
172 0.28\\
173 0.27\\
174 0.26\\
175 0.25\\
176 0.24\\
177 0.23\\
178 0.22\\
179 0.21\\
180 0.2\\
181 0.19\\
182 0.18\\
183 0.17\\
184 0.16\\
185 0.15\\
186 0.14\\
187 0.13\\
188 0.12\\
189 0.11\\
190 0.1\\
191 0.09\\
192 0.08\\
193 0.07\\
194 0.06\\
195 0.05\\
196 0.04\\
197 0.03\\
198 0.02\\
199 0.01\\
200 0\\
201 -0.01\\
202 -0.02\\
203 -0.03\\
204 -0.04\\
205 -0.05\\
206 -0.06\\
207 -0.07\\
208 -0.08\\
209 -0.09\\
210 -0.1\\
211 -0.11\\
212 -0.12\\
213 -0.13\\
214 -0.14\\
215 -0.15\\
216 -0.16\\
217 -0.17\\
218 -0.18\\
219 -0.19\\
220 -0.2\\
221 -0.21\\
222 -0.22\\
223 -0.23\\
224 -0.24\\
225 -0.25\\
226 -0.26\\
227 -0.27\\
228 -0.28\\
229 -0.29\\
230 -0.3\\
231 -0.31\\
232 -0.32\\
233 -0.33\\
234 -0.34\\
235 -0.35\\
236 -0.36\\
237 -0.37\\
238 -0.38\\
239 -0.39\\
240 -0.4\\
241 -0.41\\
242 -0.42\\
243 -0.43\\
244 -0.44\\
245 -0.45\\
246 -0.46\\
247 -0.47\\
248 -0.48\\
249 -0.49\\
250 -0.5\\
251 -0.51\\
252 -0.52\\
253 -0.53\\
254 -0.54\\
255 -0.55\\
256 -0.56\\
257 -0.57\\
258 -0.58\\
259 -0.59\\
260 -0.6\\
261 -0.61\\
262 -0.62\\
263 -0.63\\
264 -0.64\\
265 -0.65\\
266 -0.66\\
267 -0.67\\
268 -0.68\\
269 -0.69\\
270 -0.7\\
271 -0.71\\
272 -0.72\\
273 -0.73\\
274 -0.74\\
275 -0.75\\
276 -0.76\\
277 -0.77\\
278 -0.78\\
279 -0.79\\
280 -0.8\\
281 -0.81\\
282 -0.82\\
283 -0.83\\
284 -0.84\\
285 -0.85\\
286 -0.86\\
287 -0.87\\
288 -0.88\\
289 -0.89\\
290 -0.9\\
291 -0.91\\
292 -0.92\\
293 -0.93\\
294 -0.94\\
295 -0.95\\
296 -0.96\\
297 -0.97\\
298 -0.98\\
299 -0.99\\
300 -1\\
301 -1\\
302 -1\\
303 -1\\
304 -1\\
305 -1\\
306 -1\\
307 -1\\
308 -1\\
309 -1\\
310 -1\\
311 -1\\
312 -1\\
313 -1\\
314 -1\\
315 -1\\
316 -1\\
317 -1\\
318 -1\\
319 -1\\
320 -1\\
321 -1\\
322 -1\\
323 -1\\
324 -1\\
325 -1\\
326 -1\\
327 -1\\
328 -1\\
329 -1\\
330 -1\\
331 -1\\
332 -1\\
333 -1\\
334 -1\\
335 -1\\
336 -1\\
337 -1\\
338 -1\\
339 -1\\
340 -1\\
341 -1\\
342 -1\\
343 -1\\
344 -1\\
345 -1\\
346 -1\\
347 -1\\
348 -1\\
349 -1\\
350 -1\\
351 -1\\
352 -1\\
353 -1\\
354 -1\\
355 -1\\
356 -1\\
357 -1\\
358 -1\\
359 -1\\
360 -1\\
361 -1\\
362 -1\\
363 -1\\
364 -1\\
365 -1\\
366 -1\\
367 -1\\
368 -1\\
369 -1\\
370 -1\\
371 -1\\
372 -1\\
373 -1\\
374 -1\\
375 -1\\
376 -1\\
377 -1\\
378 -1\\
379 -1\\
380 -1\\
381 -1\\
382 -1\\
383 -1\\
384 -1\\
385 -1\\
386 -1\\
387 -1\\
388 -1\\
389 -1\\
390 -1\\
391 -1\\
392 -1\\
393 -1\\
394 -1\\
395 -1\\
396 -1\\
397 -1\\
398 -1\\
399 -1\\
400 -1\\
401 -1\\
402 -1\\
403 -1\\
404 -1\\
405 -1\\
406 -1\\
407 -1\\
408 -1\\
409 -1\\
410 -1\\
411 -1\\
412 -1\\
413 -1\\
414 -1\\
415 -1\\
416 -1\\
417 -1\\
418 -1\\
419 -1\\
420 -1\\
421 -1\\
422 -1\\
423 -1\\
424 -1\\
425 -1\\
426 -1\\
427 -1\\
428 -1\\
429 -1\\
430 -1\\
431 -1\\
432 -1\\
433 -1\\
434 -1\\
435 -1\\
436 -1\\
437 -1\\
438 -1\\
439 -1\\
440 -1\\
441 -1\\
442 -1\\
443 -1\\
444 -1\\
445 -1\\
446 -1\\
447 -1\\
448 -1\\
449 -1\\
450 -1\\
451 -1\\
452 -1\\
453 -1\\
454 -1\\
455 -1\\
456 -1\\
457 -1\\
458 -1\\
459 -1\\
460 -1\\
461 -1\\
462 -1\\
463 -1\\
464 -1\\
465 -1\\
466 -1\\
467 -1\\
468 -1\\
469 -1\\
470 -1\\
471 -1\\
472 -1\\
473 -1\\
474 -1\\
475 -1\\
476 -1\\
477 -1\\
478 -1\\
479 -1\\
480 -1\\
481 -1\\
482 -1\\
483 -1\\
484 -1\\
485 -1\\
486 -1\\
487 -1\\
488 -1\\
489 -1\\
490 -1\\
491 -1\\
492 -1\\
493 -1\\
494 -1\\
495 -1\\
496 -1\\
497 -1\\
498 -1\\
499 -1\\
500 -1\\
501 -1\\
502 -0.99\\
503 -0.98\\
504 -0.97\\
505 -0.96\\
506 -0.95\\
507 -0.94\\
508 -0.93\\
509 -0.92\\
510 -0.91\\
511 -0.9\\
512 -0.89\\
513 -0.88\\
514 -0.87\\
515 -0.86\\
516 -0.85\\
517 -0.84\\
518 -0.83\\
519 -0.82\\
520 -0.81\\
521 -0.8\\
522 -0.79\\
523 -0.78\\
524 -0.77\\
525 -0.76\\
526 -0.75\\
527 -0.74\\
528 -0.73\\
529 -0.72\\
530 -0.71\\
531 -0.7\\
532 -0.69\\
533 -0.68\\
534 -0.67\\
535 -0.66\\
536 -0.65\\
537 -0.64\\
538 -0.63\\
539 -0.62\\
540 -0.61\\
541 -0.6\\
542 -0.59\\
543 -0.58\\
544 -0.57\\
545 -0.56\\
546 -0.55\\
547 -0.54\\
548 -0.53\\
549 -0.52\\
550 -0.51\\
551 -0.5\\
552 -0.49\\
553 -0.48\\
554 -0.47\\
555 -0.46\\
556 -0.45\\
557 -0.44\\
558 -0.43\\
559 -0.42\\
560 -0.41\\
561 -0.4\\
562 -0.39\\
563 -0.38\\
564 -0.37\\
565 -0.36\\
566 -0.35\\
567 -0.34\\
568 -0.33\\
569 -0.32\\
570 -0.31\\
571 -0.3\\
572 -0.29\\
573 -0.28\\
574 -0.27\\
575 -0.26\\
576 -0.25\\
577 -0.24\\
578 -0.23\\
579 -0.22\\
580 -0.21\\
581 -0.2\\
582 -0.19\\
583 -0.18\\
584 -0.17\\
585 -0.16\\
586 -0.15\\
587 -0.14\\
588 -0.13\\
589 -0.12\\
590 -0.11\\
591 -0.1\\
592 -0.09\\
593 -0.08\\
594 -0.07\\
595 -0.06\\
596 -0.05\\
597 -0.04\\
598 -0.03\\
599 -0.02\\
600 -0.01\\
601 0\\
602 0.01\\
603 0.02\\
604 0.03\\
605 0.04\\
606 0.05\\
607 0.06\\
608 0.07\\
609 0.08\\
610 0.09\\
611 0.1\\
612 0.11\\
613 0.12\\
614 0.13\\
615 0.14\\
616 0.15\\
617 0.16\\
618 0.17\\
619 0.18\\
620 0.19\\
621 0.2\\
622 0.21\\
623 0.22\\
624 0.23\\
625 0.24\\
626 0.25\\
627 0.26\\
628 0.27\\
629 0.28\\
630 0.29\\
631 0.3\\
632 0.31\\
633 0.32\\
634 0.33\\
635 0.34\\
636 0.35\\
637 0.36\\
638 0.37\\
639 0.38\\
640 0.39\\
641 0.4\\
642 0.41\\
643 0.42\\
644 0.43\\
645 0.44\\
646 0.45\\
647 0.46\\
648 0.47\\
649 0.48\\
650 0.49\\
651 0.5\\
652 0.51\\
653 0.52\\
654 0.53\\
655 0.54\\
656 0.55\\
657 0.56\\
658 0.57\\
659 0.58\\
660 0.59\\
661 0.6\\
662 0.61\\
663 0.62\\
664 0.63\\
665 0.64\\
666 0.65\\
667 0.66\\
668 0.67\\
669 0.68\\
670 0.69\\
671 0.7\\
672 0.71\\
673 0.72\\
674 0.73\\
675 0.74\\
676 0.75\\
677 0.76\\
678 0.77\\
679 0.78\\
680 0.79\\
681 0.8\\
682 0.81\\
683 0.82\\
684 0.83\\
685 0.84\\
686 0.85\\
687 0.86\\
688 0.87\\
689 0.88\\
690 0.89\\
691 0.9\\
692 0.91\\
693 0.92\\
694 0.93\\
695 0.94\\
696 0.95\\
697 0.96\\
698 0.97\\
699 0.98\\
700 0.99\\
701 1\\
702 1\\
703 1\\
704 1\\
705 1\\
706 1\\
707 1\\
708 1\\
709 1\\
710 1\\
711 1\\
712 1\\
713 1\\
714 1\\
715 1\\
716 1\\
717 1\\
718 1\\
719 1\\
720 1\\
721 1\\
722 1\\
723 1\\
724 1\\
725 1\\
726 1\\
727 1\\
728 1\\
729 1\\
730 1\\
731 1\\
732 1\\
733 1\\
734 1\\
735 1\\
736 1\\
737 1\\
738 1\\
739 1\\
740 1\\
741 1\\
742 1\\
743 1\\
744 1\\
745 1\\
746 1\\
747 1\\
748 1\\
749 1\\
750 1\\
751 1\\
752 1\\
753 1\\
754 1\\
755 1\\
756 1\\
757 1\\
758 1\\
759 1\\
760 1\\
761 1\\
762 1\\
763 1\\
764 1\\
765 1\\
766 1\\
767 1\\
768 1\\
769 1\\
770 1\\
771 1\\
772 1\\
773 1\\
774 1\\
775 1\\
776 1\\
777 1\\
778 1\\
779 1\\
780 1\\
781 1\\
782 1\\
783 1\\
784 1\\
785 1\\
786 1\\
787 1\\
788 1\\
789 1\\
790 1\\
791 1\\
792 1\\
793 1\\
794 1\\
795 1\\
796 1\\
797 1\\
798 1\\
799 1\\
800 1\\
};
\end{axis}
\end{tikzpicture}



==> figures/mse_sup_core.tex <==
\setlength\figureheight{5.5cm}
\setlength\figurewidth{8.3cm}

\begin{tikzpicture}
\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
grid=major,
xmin=25,
xmax=200,
xtick={25, 50, 75, ..., 200},
ymin=1e-4,
ymax=1e1,
ylabel={MSE on support},
xlabel={$\#$ measurements ($\discindim$)},
legend cell align=left,
legend style={at={(0.5,1.04)}, anchor=south, font=\scriptsize},
legend entries={NNBPDN, NNLS, SNR: $10~\dB$, SNR: $20~\dB$, SNR: $30~\dB$, SNR: $40~\dB$},
legend columns=2,
transpose legend
]

% NNLST
\addlegendimage{black, solid}
% NNBPDN
\addlegendimage{red, densely dashed}
% SNR: 10 dB
\addlegendimage{mark=o, only marks, gray}
% SNR: 20 dB
\addlegendimage{mark=square, only marks, gray}
% SNR: 30 dB
\addlegendimage{mark=triangle, only marks, gray}
% SNR: 40 dB
\addlegendimage{mark=*, only marks, gray}




%%% UNIFORM MODEL

%% SNR: 10 dB
\addplot [
color=black,
thick,
solid,
mark=o,
mark options=solid
]
table{\figpath avg_mse_sup_NNBPDN_uni_s_5_snr_10.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=o,
mark options=solid
]
table{\figpath avg_mse_sup_NNLS_uni_s_5_snr_10.dat};

%% SNR: 20 dB
\addplot [
color=black,
thick,
solid,
mark=square,
mark options=solid
]
table{\figpath avg_mse_sup_NNBPDN_uni_s_5_snr_20.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=square,
mark options=solid
]
table{\figpath avg_mse_sup_NNLS_uni_s_5_snr_20.dat};

%% SNR: 30 dB
\addplot [
color=black,
thick,
solid,
mark=triangle,
mark options=solid
]
table{\figpath avg_mse_sup_NNBPDN_uni_s_5_snr_30.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=triangle,
mark options=solid
]
table{\figpath avg_mse_sup_NNLS_uni_s_5_snr_30.dat};


%% SNR: 40 dB
\addplot [
color=black,
thick,
solid,
mark=*,
mark options=solid
]
table{\figpath avg_mse_sup_NNBPDN_uni_s_5_snr_40.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=*,
mark options=solid
]
table{\figpath avg_mse_sup_NNLS_uni_s_5_snr_40.dat};

\end{semilogyaxis}
\end{tikzpicture}

==> figures/mse_sup_ssr_combi_over_s_core.tex <==

%%% this is to position the x labels in the middle
\makeatletter
\pgfplotsset{
    groupplot xlabel/.initial={},
    every groupplot x label/.style={
        at={($({group c1r\pgfplots@group@rows.west}|-{group c1r\pgfplots@group@rows.outer south})!0.5!({group c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{group c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
        anchor=north,
    },
    groupplot ylabel/.initial={},
    every groupplot y label/.style={
            rotate=90,
        at={($({group c1r1.north}-|{group c1r1.outer
west})!0.5!({group c1r\pgfplots@group@rows.south}-|{group c1r\pgfplots@group@rows.outer west})$)},
        anchor=south
    },
    execute at end groupplot/.code={%
      \node [/pgfplots/every groupplot x label]
{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
      \node [/pgfplots/every groupplot y label] 
{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};  
    },
    group/only outer labels/.style =
{
group/every plot/.code = {%
    \ifnum\pgfplots@group@current@row=\pgfplots@group@rows\else%
        \pgfkeys{xticklabels = {}, xlabel = {}}\fi%
    \ifnum\pgfplots@group@current@column=1\else%
        \pgfkeys{yticklabels = {}, ylabel = {}}\fi%
}
}
}

\def\endpgfplots@environment@groupplot{%
    \endpgfplots@environment@opt%
    \pgfkeys{/pgfplots/execute at end groupplot}%
    \endgroup%
}
\makeatother
%%% END - this is to position the x labels in the middle

\setlength\figureheight{5.5cm}
\setlength\figurewidth{4.48cm}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, xlabels at=edge bottom, horizontal sep=0.5cm},
height=\figureheight,
width=\figurewidth,
grid=major,
xmin=5,
xmax=20,
xtick={5, 10, 15, 20},
groupplot xlabel={sparsity ($\sparsity$)},
tick label style={font=\footnotesize},
legend cell align=left,
legend columns=2,
transpose legend,
legend style={at={(0.19,1.04)}, anchor=south west, font=\scriptsize}
]

%%% MSE SUP plot
\nextgroupplot[ylabel={MSE on support}, ymax=4, ymin=0]

%% legend configuration
% NNBPDN
\addlegendimage{black, solid}
\addlegendentry{NNBPDN}
% NNLS
\addlegendimage{red, densely dashed}
\addlegendentry{NNLS}
% SNR: 10 dB
\addlegendimage{mark=o, only marks, gray}
\addlegendentry{SNR: $10~\dB$}
% SNR: 20 dB
\addlegendimage{mark=square, only marks, gray}
\addlegendentry{SNR: $20~\dB$}
% SNR: 30 dB
\addlegendimage{mark=triangle, only marks, gray}
\addlegendentry{SNR: $30~\dB$}
% SNR: 40 dB
\addlegendimage{mark=*, only marks, gray}
\addlegendentry{SNR: $40~\dB$}

%%% UNIFORM MODEL

%% SNR: 10 dB
\addplot [
color=black,
thick,
solid,
mark=o,
mark options=solid
]
table{\figpath avg_mse_sup_NNBPDN_uni_m_50_snr_10.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=o,
mark options=solid
]
table{\figpath avg_mse_sup_NNLS_uni_m_50_snr_10.dat};


%% SNR: 20 dB
\addplot [
color=black,
thick,
solid,
mark=square,
mark options=solid
]
table{\figpath avg_mse_sup_NNBPDN_uni_m_50_snr_20.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=square,
mark options=solid
]
table{\figpath avg_mse_sup_NNLS_uni_m_50_snr_20.dat};


%% SNR: 30 dB
\addplot [
color=black,
thick,
solid,
mark=triangle,
mark options=solid
]
table{\figpath avg_mse_sup_NNBPDN_uni_m_50_snr_30.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=triangle,
mark options=solid
]
table{\figpath avg_mse_sup_NNLS_uni_m_50_snr_30.dat};

%% SNR: 40 dB
\addplot [
color=black,
thick,
solid,
mark=*,
mark options=solid
]
table{\figpath avg_mse_sup_NNBPDN_uni_m_50_snr_40.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=*,
mark options=solid
]
table{\figpath avg_mse_sup_NNLS_uni_m_50_snr_40.dat};


%%% SSR plot
\nextgroupplot[ylabel={support recovery}, yticklabel pos=right, ymin=0, ymax=1]

%%% UNIFORM MODEL

%% SNR: 10 dB
\addplot [
color=black,
thick,
solid,
mark=o,
mark options=solid
]
table{\figpath ssr_NNBPDN_uni_m_50_snr_10.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=o,
mark options=solid
]
table{\figpath ssr_NNLS_uni_m_50_snr_10.dat};


%% SNR: 20 dB
\addplot [
color=black,
thick,
solid,
mark=square,
mark options=solid
]
table{\figpath ssr_NNBPDN_uni_m_50_snr_20.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=square,
mark options=solid
]
table{\figpath ssr_NNLS_uni_m_50_snr_20.dat};


%% SNR: 30 dB
\addplot [
color=black,
thick,
solid,
mark=triangle,
mark options=solid
]
table{\figpath ssr_NNBPDN_uni_m_50_snr_30.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=triangle,
mark options=solid
]
table{\figpath ssr_NNLS_uni_m_50_snr_30.dat};


%% SNR: 40 dB
\addplot [
color=black,
thick,
solid,
mark=*,
mark options=solid
]
table{\figpath ssr_NNBPDN_uni_m_50_snr_40.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=*,
mark options=solid
]
table{\figpath ssr_NNLS_uni_m_50_snr_40.dat};

\end{groupplot}
\end{tikzpicture}

==> figures/mse_sup_ssr_combi_uni_vs_gauss_core.tex <==

%%% this is to position the x labels in the middle
\makeatletter
\pgfplotsset{
    groupplot xlabel/.initial={},
    every groupplot x label/.style={
        at={($({group c1r\pgfplots@group@rows.west}|-{group c1r\pgfplots@group@rows.outer south})!0.5!({group c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{group c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
        anchor=north,
    },
    groupplot ylabel/.initial={},
    every groupplot y label/.style={
            rotate=90,
        at={($({group c1r1.north}-|{group c1r1.outer
west})!0.5!({group c1r\pgfplots@group@rows.south}-|{group c1r\pgfplots@group@rows.outer west})$)},
        anchor=south
    },
    execute at end groupplot/.code={%
      \node [/pgfplots/every groupplot x label]
{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
      \node [/pgfplots/every groupplot y label] 
{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};  
    },
    group/only outer labels/.style =
{
group/every plot/.code = {%
    \ifnum\pgfplots@group@current@row=\pgfplots@group@rows\else%
        \pgfkeys{xticklabels = {}, xlabel = {}}\fi%
    \ifnum\pgfplots@group@current@column=1\else%
        \pgfkeys{yticklabels = {}, ylabel = {}}\fi%
}
}
}

\def\endpgfplots@environment@groupplot{%
    \endpgfplots@environment@opt%
    \pgfkeys{/pgfplots/execute at end groupplot}%
    \endgroup%
}
\makeatother
%%% END - this is to position the x labels in the middle

\setlength\figureheight{5.5cm}
\setlength\figurewidth{4.23cm}

\begin{tikzpicture}
\begin{groupplot}[%
group style={group size=2 by 1, xlabels at=edge bottom, horizontal sep=0.5cm},
height=\figureheight,
width=\figurewidth,
grid=major,
xmin=25,
xmax=200,
xtick={25, 50, 100, ..., 200},
groupplot xlabel={$\#$ measurements ($\discindim$)},
tick label style={font=\footnotesize},
legend cell align=left,
legend columns=2,
transpose legend,
legend style={at={(0.12,1.04)}, anchor=south west, font=\scriptsize}
]

%%% MSE SUP plot
\nextgroupplot[ylabel={MSE on support}, ymode=log, ymax=1, ymin=1e-4]

\addlegendimage{black, solid}
\addlegendentry{NNBPDN rect}
\addlegendimage{red, densely dashed}
\addlegendentry{NNLS rect}
\addlegendimage{black, densely dotted}
\addlegendentry{NNBPDN gaussian}
\addlegendimage{red, densely dashdotted}
\addlegendentry{NNLS gaussian}


%% UNIFORM SNR: 40 dB
\addplot [
color=black,
thick,
solid,
mark=*,
mark options=solid,
mark size=1pt
]
table{\figpath avg_mse_sup_NNBPDN_uni_s_5_snr_40.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=*,
mark options=solid,
mark size=1pt
]
table{\figpath avg_mse_sup_NNLS_uni_s_5_snr_40.dat};


%% GAUSSIAN SNR: 40 dB
\addplot [
color=black,
thick,
densely dotted,
mark=*,
mark options=solid,
mark size=1pt
]
table{\figpath avg_mse_sup_NNBPDN_gauss_s_5_snr_40.dat};

\addplot [
color=red,
thick,
densely dashdotted,
mark=*,
mark options=solid,
mark size=1pt
]
table{\figpath avg_mse_sup_NNLS_gauss_s_5_snr_40.dat};

%%% SSR plot
\nextgroupplot[ylabel={support recovery}, yticklabel pos=right, ymin=0.2, ymax=1]

%% UNIFORM SNR: 40 dB
\addplot [
color=black,
thick,
solid,
mark=*,
mark options=solid,
mark size=1pt
]
table{\figpath ssr_NNBPDN_uni_s_5_snr_40.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=*,
mark options=solid,
mark size=1pt
]
table{\figpath ssr_NNLS_uni_s_5_snr_40.dat};


%% GAUSSIAN SNR: 40 dB
\addplot [
color=black,
thick,
densely dotted,
mark=*,
mark options=solid,
mark size=1pt
]
table{\figpath ssr_NNBPDN_gauss_s_5_snr_40.dat};

\addplot [
color=red,
thick,
densely dashdotted,
mark=*,
mark options=solid,
mark size=1pt
]
table{\figpath ssr_NNLS_gauss_s_5_snr_40.dat};

\makeatletter

\end{groupplot}
\end{tikzpicture}

==> figures/olf_output_snr_pruning_core.tex <==
\setlength\figureheight{5.5cm}
\setlength\figurewidth{8.4cm}

\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
grid=major,
xmin=0,
xmax=0.9,
xtick={0, 0.1, 0.2, ..., 0.9},
ymin=-12,
ymax=48,
ytick={-12, -6, 0, 6, ..., 48},
ylabel={mean output SNR [dB]},
xlabel={pruning ratio},
legend cell align=left,
legend style={at={(0.5,1.04)}, anchor=south, font=\scriptsize},
legend entries={rect, gaussian, SNR: $6~\dB$, SNR: $12~\dB$, SNR: $18~\dB$, SNR: $24~\dB$},
legend columns=2,
transpose legend
]

% rect
\addlegendimage{black, solid}
% gaussian
\addlegendimage{red, densely dashed}
% SNR = 6 dB
\addlegendimage{mark=o, only marks, gray}
% SNR = 12 dB
\addlegendimage{mark=square, only marks, gray}
% SNR = 18 dB
\addlegendimage{mark=triangle, only marks, gray}
% SNR = 24 dB
\addlegendimage{mark=*, only marks, gray}


%%% UNIFORM MODEL

%% SNR = 24 dB
\addplot [
color=black,
thick,
solid,
mark=*,
mark options=solid
]
table{\figpath mean_SNR_out_uni_olf_s_ratio_snr24_s1.dat};

%% SNR = 18 dB
\addplot [
color=black,
thick,
solid,
mark=triangle,
mark options=solid
]
table{\figpath mean_SNR_out_uni_olf_s_ratio_snr18_s1.dat};

%% SNR = 12 dB
\addplot [
color=black,
thick,
solid,
mark=square,
mark options=solid
]
table{\figpath mean_SNR_out_uni_olf_s_ratio_snr12_s1.dat};

%% SNR = 6 dB
\addplot [
color=black,
thick,
solid,
mark=o,
mark options=solid
]
table{\figpath mean_SNR_out_uni_olf_s_ratio_snr6_s1.dat};


%%% GAUSSIAN MODEL

%% SNR = 24 dB
\addplot [
color=red,
thick,
densely dashed,
mark=*,
mark options=solid
]
table{\figpath mean_SNR_out_gauss_olf_s_ratio_snr24_s1.dat};

%% SNR = 18 dB
\addplot [
color=red,
thick,
densely dashed,
mark=triangle,
mark options=solid
]
table{\figpath mean_SNR_out_gauss_olf_s_ratio_snr18_s1.dat};

%% SNR = 12 dB
\addplot [
color=red,
thick,
densely dashed,
mark=square,
mark options=solid
]
table{\figpath mean_SNR_out_gauss_olf_s_ratio_snr12_s1.dat};

%% SNR = 6 dB
\addplot [
color=red,
thick,
densely dashed,
mark=o,
mark options=solid
]
table{\figpath mean_SNR_out_gauss_olf_s_ratio_snr6_s1.dat};

\end{axis}
\end{tikzpicture}

==> figures/olf_rel_err_output_snr_combi_core.tex <==
%%% this is to position the x labels in the middle
\makeatletter
\pgfplotsset{
	groupplot xlabel/.initial={},
	every groupplot x label/.style={
		at={($({group c1r\pgfplots@group@rows.west}|-{group c1r\pgfplots@group@rows.outer south})!0.5!({group c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{group c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
		anchor=north,
	},
	groupplot ylabel/.initial={},
	every groupplot y label/.style={
		rotate=90,
		at={($({group c1r1.north}-|{group c1r1.outer
				west})!0.5!({group c1r\pgfplots@group@rows.south}-|{group c1r\pgfplots@group@rows.outer west})$)},
		anchor=south
	},
	execute at end groupplot/.code={%
		\node [/pgfplots/every groupplot x label]
		{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
		\node [/pgfplots/every groupplot y label] 
		{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};  
	},
	group/only outer labels/.style =
	{
		group/every plot/.code = {%
			\ifnum\pgfplots@group@current@row=\pgfplots@group@rows\else%
			\pgfkeys{xticklabels = {}, xlabel = {}}\fi%
			\ifnum\pgfplots@group@current@column=1\else%
			\pgfkeys{yticklabels = {}, ylabel = {}}\fi%
		}
	}
}

\def\endpgfplots@environment@groupplot{%
	\endpgfplots@environment@opt%
	\pgfkeys{/pgfplots/execute at end groupplot}%
	\endgroup%
}
\makeatother
%%% END - this is to position the x labels in the middle

\setlength\figureheight{5.5cm}
\setlength\figurewidth{4.53cm}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, xlabels at=edge bottom, horizontal sep=0.5cm},
height=\figureheight,
width=\figurewidth,
grid=major,
xmin=6,
xmax=24,
xtick={6, 12, ..., 24},
groupplot xlabel={input SNR [dB]},
tick label style={font=\footnotesize},
legend cell align=left,
legend columns=2,
transpose legend,
legend style={at={(0.615,1.04)}, anchor=south west, font=\scriptsize}
]

%%% rel err plot
\nextgroupplot[ylabel={relative error}, ymax=0.7, ymin=0, ytick={0.0, 0.1, 0.2, ..., 0.7}]

%% legend configuration
% rect
\addlegendimage{black, solid}
\addlegendentry{rect}
% gaussian
\addlegendimage{red, densely dashed}
\addlegendentry{gaussian}
% s = 1
\addlegendimage{mark=o, only marks, gray}
\addlegendentry{$\sparsity = 1$}
% s = 5
\addlegendimage{mark=square, only marks, gray}
\addlegendentry{$\sparsity = 5$}

%%% UNIFORM MODEL

%% s = 1
\addplot [
color=black,
thick,
solid,
mark=o,
mark options=solid
]
table {\figpath mean_rel_err_uni_olf_s1.dat};

%% s = 5
\addplot [
color=black,
thick,
solid,
mark=square,
mark options=solid
]
table {\figpath mean_rel_err_uni_olf_s5.dat};


%%% GAUSSIAN MODEL

%% s = 1
\addplot [
color=red,
thick,
densely dashed,
mark=o,
mark options=solid
]
table {\figpath mean_rel_err_gauss_olf_s1.dat};

%% s = 5
\addplot [
color=red,
thick,
densely dashed,
mark=square,
mark options=solid
]
table {\figpath mean_rel_err_gauss_olf_s5.dat};



%%% SSR plot
\nextgroupplot[ylabel={mean output SNR [dB]}, yticklabel pos=right, ymin=0, ymax=48, ytick={0, 6, 12, 18, ..., 48}]

%%% UNIFORM MODEL

%% s = 1
\addplot [
color=black,
thick,
solid,
mark=o,
mark options=solid
]
table {\figpath mean_SNR_out_uni_olf_s1.dat};


%% s = 5
\addplot [
color=black,
thick,
solid,
mark=square,
mark options=solid
]
table {\figpath mean_SNR_out_uni_olf_s5.dat};


%%% GAUSSIAN MODEL

%% s = 1
\addplot [
color=red,
thick,
densely dashed,
mark=o,
mark options=solid
]
table {\figpath mean_SNR_out_gauss_olf_s1.dat};

%% s = 5
\addplot [
color=red,
thick,
densely dashed,
mark=square,
mark options=solid
]
table {\figpath mean_SNR_out_gauss_olf_s5.dat};

\makeatletter

\end{groupplot}
\end{tikzpicture}

==> figures/olf_sys_more_inhibition_landscape.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'olf_sys_more_inhibition_landscape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.38789063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7131982)%
    \put(0,0){\includegraphics[width=\unitlength]{olf_sys_more_inhibition_landscape.pdf}}%
    \put(0.28350728,0.02009482){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{OSN}}}%
    \put(0.50885325,0.02009482){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{GL}}}%
    \put(0.72836733,0.02009482){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{MC}}}%
    \put(0.82796361,0.36383709){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{GC}}}%
    \put(0.91778886,0.15218852){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{higher}}}%
    \put(0.91946819,0.10388852){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{brain}}}%
    \put(0.91778887,0.62311706){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{higher}}}%
    \put(0.91944912,0.57481706){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{brain}}}%
    \put(0.11111291,0.60087636){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{``Type A''}}}%
    \put(0.11111291,0.12797525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{``Type B''}}}%
    \put(0.63091334,0.45236195){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{SAC}}}%
    \put(0.40814173,0.45236195){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{PGC}}}%
  \end{picture}%
\endgroup%


==> figures/ssr_core.tex <==
\setlength\figureheight{5.5cm}
\setlength\figurewidth{8.3cm}

\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
% ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
% yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.1},
grid=major,
xmin=25,
xmax=200,
xtick={25, 50, 75, ..., 200},
ymin=0,
ymax=1,
ylabel={support recovery},
xlabel={$\#$ measurements ($\discindim$)},
legend cell align=left,
legend style={
at={(0.5,1.04)},
anchor=south, font=\scriptsize},
legend entries={NNBPDN, NNLS, SNR: $10~\dB$, SNR: $20~\dB$, SNR: $30~\dB$, SNR: $40~\dB$},
legend columns=2,
transpose legend
]

% NNBPDN
\addlegendimage{black, solid}
% NNLS
\addlegendimage{red, densely dashed}
% SNR: 10 dB
\addlegendimage{mark=o, only marks, gray}
% SNR: 20 dB
\addlegendimage{mark=square, only marks, gray}
% SNR: 30 dB
\addlegendimage{mark=triangle, only marks, gray}
% SNR: 40 dB
\addlegendimage{mark=*, only marks, gray}


%%% UNIFORM MODEL

%% SNR: 10 dB
\addplot [
color=black,
thick,
solid,
mark=o,
mark options=solid
]
table{\figpath ssr_NNBPDN_uni_s_5_snr_10.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=o,
mark options=solid
]
table{\figpath ssr_NNLS_uni_s_5_snr_10.dat};


%% SNR: 20 dB
\addplot [
color=black,
thick,
solid,
mark=square,
mark options=solid
]
table{\figpath ssr_NNBPDN_uni_s_5_snr_20.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=square,
mark options=solid
]
table{\figpath ssr_NNLS_uni_s_5_snr_20.dat};


%% SNR: 30 dB
\addplot [
color=black,
thick,
solid,
mark=triangle,
mark options=solid
]
table{\figpath ssr_NNBPDN_uni_s_5_snr_30.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=triangle,
mark options=solid
]
table{\figpath ssr_NNLS_uni_s_5_snr_30.dat};


%% SNR: 40 dB
\addplot [
color=black,
thick,
solid,
mark=*,
mark options=solid
]
table{\figpath ssr_NNBPDN_uni_s_5_snr_40.dat};

\addplot [
color=red,
thick,
densely dashed,
mark=*,
mark options=solid
]
table{\figpath ssr_NNLS_uni_s_5_snr_40.dat};

\end{axis}
\end{tikzpicture}
